A kinetic model of jet-corona coupling in accreting black holes

Black hole (BH) accretion disks are often coupled to ultramagnetized and tenuous plasma coronae close to their central BHs. The coronal magnetic field can exchange energy between the disk and the BH, power X-ray emission, and lead to jetted outflows. Up until now, the coronal physics of BH accretion has only been studied using fluid modeling. We construct the first model of a BH feeding on a zero-net-flux accretion disk corona based on kinetic plasma physics. This allows us to self-consistently capture how collisionless relativistic magnetic reconnection regulates the coronal dynamics. We present global, axisymmetric, general relativistic particle-in-cell simulation of a BH coupled, via a series of magnetic loops, to a razor-thin accretion disk. We target the jet-launching regime where the loops are much larger than the BH. We ray-trace high-energy synchrotron lightcurves and track the flow of Poynting flux through the system, including along specific field-line bundles. Reconnection on field lines coupling the BH to the disk dominates the synchrotron output, regulates the flux threading the BH, and ultimately untethers magnetic loops from the disk, ejecting them via a magnetically striped Blandford-Znajek jet. The jet is initially Poynting-dominated, but reconnection operates at all radii, depleting the Poynting power logarithmically in radius. Coronal emission and jet launch are linked through reconnection in our model. This link might explain coincident X-ray flaring and radio-jet ejections observed during hard-to-soft X-ray binary state transitions. It also suggests that striped jet launch could be heralded by a bright coronal counterpart. Our synchrotron signatures resemble variability observed from the peculiar changing-look AGN, 1ES 1927+654, and from Sagittarius A*, hinting that processes similar to our model may be at work in these contexts.

==> poynt_surface.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{poynt_surface.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4276,4294)(-32,-1633)
\put(480,1789){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{2}$}%
}}}}
\put(319,-488){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{1}$}%
}}}}
\put(376,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.855,0.722,0.000}$r_H$}%
}}}}
\put(1501,614){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dot{\mathcal{E}}_{\rm J.E} = -\int d^3x \sqrt{h} \, \vec{J} \cdot \vec{E}$}%
}}}}
\put(1501,389){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dot{\mathcal{E}}_{\rm EMfields} = \frac{1}{8 \pi} \partial_t \int d^3x \sqrt{h} \, \left( \vec{E} \cdot \vec{D} + \vec{H} \cdot \vec{B} \right)$}%
}}}}
\put(193,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.855,0.722,0.000}$r_{\rm min}$}%
}}}}
\put(3601,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{2}$}%
}}}}
\put(2002,-1180){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.906,0.451,0.451}$\dot{\mathcal{E}}_{\rm inj,Disk}=-\int_{\theta=\theta_2} dr\, d\phi \sqrt{h} \, S^\theta$}%
}}}}
\put(1501,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.906,0.451,0.451}$\dot{\mathcal{E}}_{\rm inj,BH}=\int_{r=r_1} d\theta\, d\phi \sqrt{h} \, S^r$}%
}}}}
\put(3376,-286){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.906,0.451,0.451}$\dot{\mathcal{E}}_{\rm out,Poynt}=\int_{r=r_2} d\theta\, d\phi \sqrt{h} \, S^r$}%
}}}}
\end{picture}%


==> setup.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{setup.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4276,4549)(-32,-1894)
\put(3301,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{\rm max}$}%
}}}}
\put(2176,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{\rm pml}$}%
}}}}
\put(451,1601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.710,0.082,0.490}Symmetric BC}%
}}}}
\put(1126,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.710,0.082,0.490}BC: $\partial_{r} = 0$}%
}}}}
\put(1201,539){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Volumetric $e^{\pm}$ injection}%
}}}}
\put(2776, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}IC: $A_{\phi}(r,\theta,t=0)$}%
}}}}
\put(3169,-1825){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.710,0.082,0.490}Driven BC: $A_{\phi}(r,\pi/2,t)$ and $\Omega_K(r)$ prescribed}%
}}}}
\put(1201,314){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}enforces $n_0(r_g/r)^2$ density floor}%
}}}}
\put(2824,1262){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.710,0.082,0.490}Open BC}%
}}}}}
\put(193,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.855,0.722,0.000}$r_{\rm min}$}%
}}}}
\put(376,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.855,0.722,0.000}$r_H$}%
}}}}
\end{picture}%


==> tree_sim_avg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tree_sim_avg.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8214,3624)(-11,-5923)
\put(5917,-3288){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15\%}%
}}}}
\put(5917,-4642){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100\%}%
}}}}
\put(7245,-4536){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}36\%}%
}}}}
\put(6076,-3845){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}52\%}%
}}}}
\put(4350,-5333){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100\%}%
}}}}
\put(3261,-4642){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}138\%}%
}}}}
\put(1668,-3952){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Poynting}%
}}}}
\put(1668,-4084){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.00}%
}}}}
\put(2730,-3128){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BH}%
}}}}
\put(606,-4084){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.00}%
}}}}
\put(606,-3952){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Energy In}%
}}}}
\put(2730,-4775){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Disk}%
}}}}
\put(5386,-3314){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Detached}%
}}}}
\put(5386,-3845){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Disk-Inf}%
}}}}
\put(5386,-3978){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.33}%
}}}}
\put(6448,-3314){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Poynting}%
}}}}
\put(5386,-4908){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.36}%
}}}}
\put(6448,-4908){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.36}%
}}}}
\put(7510,-4084){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.00}%
}}}}
\put(7510,-3952){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Energy Out}%
}}}}
\put(6448,-3447){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.64}%
}}}}
\put(5386,-3447){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.09}%
}}}}
\put(3792,-2916){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.30}%
}}}}
\put(3792,-3606){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.35}%
}}}}
\put(6076,-2916){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33\%}%
}}}}
\put(7245,-3553){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}64\%}%
}}}}
\put(2730,-3261){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.64}%
}}}}
\put(2730,-4908){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.36}%
}}}}
\put(3792,-4323){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-0.24}%
}}}}
\put(3792,-4908){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.49}%
}}}}
\put(3792,-5492){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.11}%
}}}}
\put(5386,-2916){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.21}%
}}}}
\put(1934,-3447){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}64\%}%
}}}}
\put(1934,-4536){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}36\%}%
}}}}
\put(3129,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}46\%}%
}}}}
\put(3129,-3553){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}54\%}%
}}}}
\put(3129,-4297){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}-68\%}%
}}}}
\put(3129,-5359){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}30\%}%
}}}}
\put(4350,-2650){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.647,0.863,0.663}$\mathbf{71\%}$}%
}}}}
\put(4350,-2942){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}29\%}%
}}}}
\put(3633,-3899){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.878,0.631,0.337}$\mathbf{69\%}$}%
}}}}
\put(4350,-3447){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}31\%}%
}}}}
\put(4324,-4616){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.475,0.722,0.769}$\mathbf{67\%}$}%
}}}}
\put(4350,-4934){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}33\%}%
}}}}
\put(3792,-2783){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BH-Inf}%
}}}}
\put(3792,-4775){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Disk-Inf}%
}}}}
\put(3792,-5359){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Disk-Disk}%
}}}}
\put(5386,-2783){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BH-Inf}%
}}}}
\put(5386,-4801){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}J.E}%
}}}}
\put(6448,-4801){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}J.E}%
}}}}
\put(3792,-3474){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BH-Disk}%
}}}}
\put(3792,-4191){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BH-Disk}%
}}}}
\end{picture}%

